A high phase-space density mixture of $^{87}$Rb and $^{133}$Cs: towards ultracold heteronuclear molecules

We report the production of a high phase-space density mixture of $^{87}$Rb and $^{133}$Cs atoms in a levitated crossed optical dipole trap as the first step towards the creation of ultracold RbCs molecules via magneto-association. We present a simple and robust experimental setup designed for the sympathetic cooling of $^{133}$Cs via interspecies elastic collisions with $^{87}$Rb. Working with the $|F=1, m_F=+1 >$ and the $|3, +3 >$ states of $^{87}$Rb and $^{133}$Cs respectively, we measure a high interspecies three-body inelastic collision rate $\sim 10^{-25}-10^{-26} \rm{cm}^{6}\rm{s}^{-1}$ which hinders the sympathetic cooling. Nevertheless by careful tailoring of the evaporation we can produce phase-space densities near quantum degeneracy for both species simultaneously. In addition we report the observation of an interspecies Feshbach resonance at 181.7(5) G and demonstrate the creation of Cs$_{2}$ molecules via magneto-association on the 4g(4) resonance at 19.8 G. These results represent important steps towards the creation of ultracold RbCs molecules in our apparatus.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

